Chern classes of linear submanifolds with application to spaces of k-differentials and ball quotients

We provide formulas for the Chern classes of linear submanifolds of the moduli spaces of Abelian differentials and hence for their Euler characteristic. This includes as special case the moduli spaces of k-differentials, for which we set up the full intersection theory package and implement it in the sage-program diffstrata. As an application, we give an algebraic proof of the theorems of Deligne-Mostow and Thurston that suitable compactifications of moduli spaces of k-differentials on the 5-punctured projective line with weights satisfying the INT-condition are quotients of the complex two-ball.

==> Eigenformlocus.tex <==
\def\eq{=}
\newlength\leveldist
\setlength{\leveldist}{1.3cm}
\newlength\hordist
\setlength{\hordist}{1cm}

\begin{tikzpicture}[
		baseline={([yshift=-.5ex]current bounding box.center)},
		scale=2,very thick,
		node distance=\HoG, 
		bend angle=30,
		every loop/.style={very thick},
     		comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},	
		order top left/.style={pos=\PotlI,left,font=\tiny},
		order top right/.style={pos=\PotrI,right,font=\tiny},		
		bottom right with distance/.style={below right,text height=10pt},
		bottom left with distance/.style={below left,text height=10pt}]

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% LEVEL 1 %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[local bounding box = l]
\node[circled number] (T1) [] {$1$}; 
\node[circled number] (T2) [right=of T1] {$1$}; 
\coordinate (mid) at ($(T1.south)!0.5!(T2.south)$);
\node[comp] (B) [below=of mid] {}
	edge
		node [order bottom left] {$-2$} 
		node [order top left, yshift=-1] {$0$} (T1)
	edge
		node [order bottom right] {$-2$} 
		node [order top right, yshift=-1] {$0$} (T2);
\node [bottom right with distance] (B-1) at (B.south east) {$1$};
\node [bottom left with distance] (B-2) at (B.south west) {$1$};
\path (B) edge [shorten >=4pt] (B-1.center);
\path (B) edge [shorten >=4pt] (B-2.center);
\end{scope}

\begin{scope}[shift={($(l.base) + (2\hordist,0)$)}, local bounding box = ct]
\node[circled number] (T) [] {$2$}; 
\node[comp] (B) [below=of T] {}
	edge 
		node [order bottom left] {$-4$} 
		node [order top left] {$2$} (T);
\node [bottom right with distance] (B-1) at (B.south east) {$1$};
\node [bottom left with distance] (B-2) at (B.south west) {$1$};
\path (B) edge [shorten >=4pt] (B-1.center);
\path (B) edge [shorten >=4pt] (B-2.center);
\end{scope}

%%% Labels %%%
\node [xshift=-5, anchor=north east] at (l.north west) {$\Gamma_P$};
\node [xshift=-5, anchor=north east] at (ct.north west) {$\Gamma_W$};

\end{tikzpicture}


==> bd_Bgeneral.tex <==
\bes
D_{\Gamma_{45}}=\left[
\begin{tikzpicture}[
baseline={([yshift=-.5ex]current bounding box.center)},
scale=2,very thick,
bend angle=30,
every loop/.style={very thick},
%comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
comp/.style={circle,black,draw,thin,inner sep=0pt,minimum size=5pt,font=\tiny},
order bottom left/.style={pos=.05,left,font=\tiny},
order top left/.style={pos=.9,left,font=\tiny},
order bottom right/.style={pos=.05,right,font=\tiny},
order top right/.style={pos=1.9,right,font=\tiny},
order node dis/.style={text width=.75cm}]
\node[comp,fill] (T) [] {};
\node [order node dis,above left] (T-1) at (T.north east) {$-a_1$};
\node [minimum width=18pt,below right] (T-2) at (T.south east) {$-a_3$};
\path (T) edge [shorten >=7pt] (T-1.center);
\path (T) edge [shorten >=7pt] (T-2.center);
\node [minimum width=18pt,above right] (T-2) at (T.north east) {$-a_2$};
\path (T) edge [shorten >=7pt] (T-2.center);
\node[comp,fill] (B) [below=of T] {}
edge 
node [order bottom left] {$ $} 
node [order top left] {$ $} (T);
\node [minimum width=18pt,below right] (B-2) at (B.south east) {$-a_5$};
\path (B) edge [shorten >=7pt] (B-2.center);
\node [minimum width=18pt,below left] (B-2) at (B.south west) {$-a_4$};
\path (B) edge [shorten >=7pt] (B-2.center);
\end{tikzpicture}\right]
%\qquad
D_{\mathrm{L}_{12}}=\left[
\begin{tikzpicture}[
baseline={([yshift=-.5ex]current bounding box.center)},
scale=2,very thick,
bend angle=30,
every loop/.style={very thick},
%comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
comp/.style={circle,black,draw,thin,inner sep=0pt,minimum size=5pt,font=\tiny},
order bottom left/.style={pos=.05,left,font=\tiny},
order top left/.style={pos=.9,left,font=\tiny},
order bottom right/.style={pos=.05,right,font=\tiny},
order top right/.style={pos=.9,right,font=\tiny},
order node dis/.style={text width=.75cm}]
\node[comp,fill] (T) [] {};
\node [order node dis,above left] (T-1) at (T.north east) {$-a_1$};
%\node [minimum width=18pt,below right] (T-2) at (T.south east) {$-a_3$};
\path (T) edge [shorten >=7pt] (T-1.center);
\path (T) edge [shorten >=7pt] (T-2.center);
\node [minimum width=18pt,above right] (T-2) at (T.north east) {$-a_2$};
\path (T) edge [shorten >=7pt] (T-2.center);
\node[comp,fill] (B) [below=of T] {}
edge 
node [order bottom left] {$ $} 
node [order top left] {$ $} (T);
\node [minimum width=18pt,below right] (B-2) at (B.south east) {$-a_5$};
\path (B) edge [shorten >=7pt] (B-2.center);
\node [minimum width=18pt,below left] (B-2) at (B.south west) {$-a_4$};
\path (B) edge [shorten >=7pt] (B-2.center);
\node [minimum width=18pt,above left] (B-2) at (B.north west) {$-a_3$};
\path (B) edge [shorten >=7pt] (B-2.center);

\end{tikzpicture}\right]
%\qquad
%\qquad
D_{\cherry[12][45]} = \left[
\begin{tikzpicture}[
baseline={([yshift=-.5ex]current bounding box.center)},
scale=2,very thick,
bend angle=30,
every loop/.style={very thick},
%comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
comp/.style={circle,black,draw,thin,inner sep=0pt,minimum size=5pt,font=\tiny},
order bottom left/.style={pos=.05,left,font=\tiny},
order top left/.style={pos=.9,left,font=\tiny},
order bottom right/.style={pos=.05,right,font=\tiny},
order top right/.style={pos=.9,right,font=\tiny},
order node dis/.style={text width=.75cm}]
\node[comp,fill] (T) [] {};
\path[draw] (T) edge [shorten >=7pt] (T-1.center);
\node [order node dis,above left] (T-1) at (T.north east) {$-a_3$};
\node[comp,fill] (B) [below left= 1cm and 0.5cm of T] {}
edge 
node [order bottom left] {$ $}
node [order top left] {$ $} (T); 
\node[comp,fill] (C) [below right= 1cm and 0.5cm of T] {}
edge 
node [order bottom right] {$ $}
node [order top right] {$ $} (T);
\node [minimum width=18pt,below right] (B-2) at (B.south west) {$\!\!\!-a_2$};
\path (B) edge [shorten >=7pt] (B-2.center);
\node [minimum width=18pt,below left] (B-2) at (B.south west) {$-a_1$};
\path (B) edge [shorten >=7pt] (B-2.center);
\node [minimum width=18pt,below right] (C-2) at (C.south east) {$-a_5$};
\path (C) edge [shorten >=7pt] (C-2.center);
\node [minimum width=18pt,below left] (C-2) at (C.south east) {$\,\;-a_4$};
\path (C) edge [shorten >=7pt] (C-2.center);
\end{tikzpicture}\right],
\ees


==> non-triv_Spi1.tex <==
\bes
\begin{tikzpicture}[
baseline={([yshift=-.5ex]current bounding box.center)},
scale=2,very thick,
bend angle=30,
every loop/.style={very thick},
%comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
comp/.style={circle,black,draw,thin,inner sep=0pt,minimum size=5pt,font=\tiny},
order bottom left/.style={pos=.05,left,font=\tiny},
order top left/.style={pos=.9,left,font=\tiny},
order bottom right/.style={pos=.05,right,font=\tiny},
order top right/.style={pos=.9,right,font=\tiny},
order node dis/.style={text width=.75cm}]
\node[circle, draw, inner sep=0pt, minimum size=12pt] (T1) []{$1$};
\node[circle, draw, inner sep=0pt, minimum size=12pt] (T2) [right=1cm of T1]{$1$};
\node[circle, draw, inner sep=0pt, minimum size=12pt] (B1) [below=1cm of T1]{$1$} 
edge 
node [order bottom left] {$-2$}
node [order top left] {$0$} (T1)
edge 
node [order bottom right] {$-2$}
node [order top left] {$0$} (T2); 
\node[circle, draw, inner sep=0pt, minimum size=12pt] (B2) [below=1cm of T2]{$1$}
edge 
node [order bottom left] {$-2$}
node [order top right] {$0$} (T1)
edge 
node [order bottom right] {$-2$}
node [order top right] {$0$} (T2); 
\node [minimum width=18pt,below left] (B-1) at (B1.south west) {$4$};
\path (B1) edge [shorten >=5pt] (B-1.center);
\node [minimum width=18pt,below right] (B-2) at (B2.south east) {$4$};
\path (B2) edge [shorten >=5pt] (B-2.center);
\end{tikzpicture}
\xrightarrow{\quad\pi\quad}
\begin{tikzpicture}[
baseline={([yshift=-.5ex]current bounding box.center)},
scale=2,very thick,
bend angle=30,
every loop/.style={very thick},
%comp/.style={circle,fill,black,,inner sep=0pt,minimum size=5pt},
comp/.style={circle,black,draw,thin,inner sep=0pt,minimum size=5pt,font=\tiny},
order bottom left/.style={pos=.05,left,font=\tiny},
order top left/.style={pos=.9,left,font=\tiny},
order bottom right/.style={pos=.05,right,font=\tiny},
order top right/.style={pos=.9,right,font=\tiny},
order node dis/.style={text width=.75cm}]
\node[circle, draw, inner sep=0pt, minimum size=12pt] (T1) []{$1$};
\node[circle, draw, inner sep=0pt, minimum size=12pt] (B1) [below=1cm of T1]{$1$} 
edge [bend left]
node [order bottom left] {$-4$}
node [order top left] {$0$} (T1)
edge [bend right]
node [order bottom right] {$-4$}
node [order top right] {$0$} (T1); 
\node [minimum width=18pt,below left] (B-1) at (B1.south west) {$8$};
\path (B1) edge [shorten >=5pt] (B-1.center);
\end{tikzpicture}
\ees

